JrCUP: Joint RIS Calibration and User Positioning for 6G Wireless Systems

Reconfigurable intelligent surface (RIS)-assisted localization has attracted extensive attention as it can enable and enhance localization services in extreme scenarios. However, most existing works treat RISs as anchors with known positions and orientations, which is not realistic in applications with mobile or uncalibrated RISs. This work considers the joint RIS calibration and user positioning (JrCUP) problem with an active RIS. We propose a novel two-stage method to solve the considered JrCUP problem. The first stage comprises a tensor-estimation of signal parameters via rotational invariance techniques (tensorESPRIT), followed by a channel parameters refinement using least-squares. In the second stage, a two-dimensional search algorithm is proposed to estimate the three-dimensional user and RIS positions, one-dimensional RIS orientation, and clock bias from the estimated channel parameters. The Cramer-Rao lower bounds of the channel parameters and localization parameters are derived to verify the effectiveness of the proposed tensorESPRIT-based algorithms. In addition, simulation results reveal that the active RIS can significantly improve the localization performance compared to the passive case under the same system power supply in practical regions. Moreover, we observe the presence of blind areas with limited JrCUP localization performance, which can be mitigated by either leveraging more prior information or deploying extra base stations.

==> figures/1.tex <==
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}%
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}%
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}%
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}

\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1in,
at={(0in,1.5in)},
scale only axis,
xmin=0,
xmax=3,
xtick={1, 2, 3},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Iteration index},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
ymode=log,
ymin=0.005,
ymax=20,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of $\bm{\mathbf{\theta}}_\text{L}\ [^\circ]$},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
axis background/.style={fill=white},
legend style={at={(0.995,1.06     )}, anchor=south east, legend cell align=left, align=left, font=\footnotesize, legend columns=2, draw=white!15!black}
]
\addplot [color=blue, mark=x, line width=0.8pt, mark options={solid, blue}, mark size=2.5pt]
  table[row sep=crcr]{%
0	5.62876806822011\\
1	5.87954633891038\\
2	6.1465984585114\\
3	6.16791955775504\\
};
\addlegendentry{RMSE, $\mathrm{SNR}$ = 0 dB }

\addplot [color=blue, dashed, line width=0.8pt, mark=o, mark options={solid, blue}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.0815671053968286\\
1	0.0815671053968286\\
2	0.0815671053968286\\
3	0.0815671053968286\\
};
\addlegendentry{CRLB, $\mathrm{SNR}$ = 0 dB}

\addplot [color=BlueViolet, mark=x, line width=0.8pt, mark options={solid, BlueViolet}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.812263583375205\\
1	0.0635108492780811\\
2	0.0273455047582622\\
3	0.0264887653340946\\
};
\addlegendentry{RMSE, $\mathrm{SNR}$ = 10 dB }

\addplot [color=BlueViolet, dashed, line width=0.8pt, mark=o, mark options={solid, BlueViolet}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.0257937835200991\\
1	0.0257937835200991\\
2	0.0257937835200991\\
3	0.0257937835200991\\
};
\addlegendentry{CRLB, $\mathrm{SNR}$ = 10 dB}

\addplot [color=red, mark=x, line width=0.8pt, mark options={solid, red}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.2466182318941\\
1	0.0212601540243773\\
2	0.00871312900722321\\
3	0.00839590183801248\\
};
\addlegendentry{RMSE, $\mathrm{SNR}$ = 20 dB }

\addplot [color=red, dashed, line width=0.8pt, mark=o, mark options={solid, red}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.00815671053968283\\
1	0.00815671053968283\\
2	0.00815671053968283\\
3	0.00815671053968283\\
};
\addlegendentry{CRLB, $\mathrm{SNR}$ = 20 dB}

\end{axis}

\begin{axis}[%
width=2.8in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={1, 2, 3},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Iteration index},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
ymode=log,
ymin=0.0009,
ymax=20,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of $\bm{\mathbf{\theta}}_\text{R}\ [^\circ]$},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
axis background/.style={fill=white}
]
\addplot [color=blue, mark=x, line width=0.8pt, mark options={solid, blue}, mark size=2.5pt]
  table[row sep=crcr]{%
0	7.17692033052437\\
1	8.81049126511284\\
2	8.78979677144699\\
3	8.78611691403286\\
};


\addplot [color=BlueViolet, mark=x, line width=0.8pt, mark options={solid, BlueViolet}, mark size=2.5pt]
  table[row sep=crcr]{%
0	1.15928064170561\\
1	0.0131212427621334\\
2	0.00805854216840761\\
3	0.00805913905748918\\
};


\addplot [color=red, mark=x, line width=0.8pt, mark options={solid, red}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.357005708041354\\
1	0.00419654126461343\\
2	0.00254368557358166\\
3	0.00254515653089334\\
};


\addplot [color=blue, dashed, line width=0.8pt, mark=o, mark options={solid, blue}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.0236141583841898\\
1	0.0236141583841898\\
2	0.0236141583841898\\
3	0.0236141583841898\\
};


\addplot [color=BlueViolet, dashed, line width=0.8pt, mark=o, mark options={solid, BlueViolet}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.00746745255220011\\
1	0.00746745255220011\\
2	0.00746745255220011\\
3	0.00746745255220011\\
};


\addplot [color=red, dashed, line width=0.8pt, mark=o, mark options={solid, red}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.00236141583841898\\
1	0.00236141583841898\\
2	0.00236141583841898\\
3	0.00236141583841898\\
};

\end{axis}

\end{tikzpicture}%

==> figures/2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}
\definecolor{Coral}{rgb}{1.0000    0.4980    0.3137}
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}
\definecolor{Navy}{rgb}{0    0    0.7}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
  width=1.5in,
  height=1.5in,
at={(0in,2.1in)},
scale only axis,
xmin=-10,
xmax=40,
xtick={-10,0,10,20,30,40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\mathrm{SNR}$ [dB]},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
ymode=log,
ymin=0.0003,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of $\bm{\theta}_\text{L}\ [^\circ]$},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(3.92,0.95)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=DarkGoldenrod, line width=0.8pt, mark=triangle, mark options={solid, DarkGoldenrod}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000   53.0102\\
         0    1.6860\\
   10.0000    1.3456\\
   20.0000    1.3089\\
   30.0000    1.3037\\
   40.0000    1.3089\\
};
\addlegendentry{ SOMP, $D = 2^{12}$ }

\addplot [color=Coral, line width=0.8pt, mark=square, mark options={solid, Coral}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10.0000   52.0064\\
         0    1.0952\\
   10.0000    0.6516\\
   20.0000    0.6312\\
   30.0000    0.6589\\
   40.0000    0.6609\\
};
\addlegendentry{ SOMP, $D = 2^{14}$ }

\addplot [color=Firebrick, line width=0.8pt, mark=triangle, mark options={solid, rotate=180, Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000   51.5871\\
         0    0.6790\\
   10.0000    0.4442\\
   20.0000    0.4527\\
   30.0000    0.4341\\
   40.0000    0.4311\\
};
\addlegendentry{ SOMP, $D=2^{16}$ }

\addplot [color=Firebrick, line width=0.8pt, mark=triangle*, mark options={solid, rotate=180, fill=Firebrick, draw=Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000   56.0250\\
         0    0.1977\\
   10.0000    0.0628\\
   20.0000    0.0199\\
   30.0000    0.0063\\
   40.0000    0.0020\\
};
\addlegendentry{ SOMP + LS, $D=2^{16}$ }

\addplot [color=mycolor1, dashdotted, line width=1pt, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    0.2841\\
         0    0.0898\\
   10.0000    0.0284\\
   20.0000    0.0090\\
   30.0000    0.0028\\
   40.0000    0.0009\\
};
\addlegendentry{ CRLB (random $\mathbf{W},\bm{\Upsilon}$)}

\addplot [color=blue, dashed, mark=o, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10	55.305714792613\\
  0	9.96520409477861\\
  10	1.2785831332391\\
  20	0.394003749531253\\
  30	0.124052538107772\\
  40	0.0391894521425007\\
};
\addlegendentry{ ESPRIT (proposed) }

\addplot [color=blue, dashed, mark=*, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10	55.5230779779758\\
  0	9.3424229012317\\
  10	0.0848357347241543\\
  20	0.0268262990919671\\
  30	0.00859158522533511\\
  40	0.00277206059717888\\
};
\addlegendentry{ ESPRIT + LS (proposed) }

\addplot [color=black, dashed, line width=1pt, mark size=2.5pt]
  table[row sep=crcr]{%
  -10	0.289208932288496\\
  0	0.0914558945697009\\
  10	0.0289208932288477\\
  20	0.00914558945697009\\
  30	0.00289208932288477\\
  40	0.000914558945696992\\
};
\addlegendentry{ CRLB (proposed $\mathbf{W},\bm{\Upsilon}$) }

\end{axis}



\begin{axis}[%
  width=1.5in,
  height=1.5in,
at={(2.2in,2.1in)},
scale only axis,
xmin=-10,
xmax=40,
xtick={-10,0,10,20,30,40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\mathrm{SNR}$ [dB]},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
ymode=log,
ymin=0.0003,
ymax=200,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of $\bm{\theta}_\text{R}\ [^\circ]$},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=DarkGoldenrod, line width=0.8pt, mark=triangle, mark options={solid, DarkGoldenrod}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    10.5402\\
         0    1.5785\\
   10.0000    1.6047\\
   20.0000    1.6159\\
   30.0000    1.6325\\
   40.0000    1.6412\\
};
\addplot [color=Coral, line width=0.8pt, mark=square, mark options={solid, Coral}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10.0000    10.9133\\
         0    0.7688\\
   10.0000    0.7796\\
   20.0000    0.7816\\
   30.0000    0.8150\\
   40.0000    0.7754\\
};
\addplot [color=Firebrick, line width=0.8pt, mark=triangle, mark options={solid, rotate=180, Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    10.6626\\
         0    0.5219\\
   10.0000    0.4739\\
   20.0000    0.4796\\
   30.0000    0.4710\\
   40.0000    0.4456\\
};
\addplot [color=Firebrick, line width=0.8pt, mark=triangle*, mark options={solid, rotate=180, fill=Firebrick, draw=Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    10.5584\\
         0    0.1634\\
   10.0000    0.0516\\
   20.0000    0.0163\\
   30.0000    0.0052\\
   40.0000    0.0016\\
};
\addplot [color=mycolor1, dashdotted, line width=1pt, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    0.3750\\
         0    0.1186\\
   10.0000    0.0375\\
   20.0000    0.0119\\
   30.0000    0.0037\\
   40.0000    0.0012\\
};
\addplot [color=blue, dashed, mark=o, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10	80.4154079370031\\
  0	21.5682427634079\\
  10	2.68419235019929\\
  20	0.810453667844113\\
  30	0.254041747700528\\
  40	0.080157987075198\\
};
\addplot [color=blue, dashed, mark=*, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10	79.3420745433787\\
  0	22.2774759471245\\
  10	0.0394599569007519\\
  20	0.0124623496801253\\
  30	0.00393942848066642\\
  40	0.00124547927840415\\
};
\addplot [color=black, dashed, line width=1pt, mark size=2.5pt]
  table[row sep=crcr]{%
  -10	0.202877765507388\\
  0	0.0641555825608894\\
  10	0.0202877765507388\\
  20	0.00641555825608894\\
  30	0.00202877765507389\\
  40	0.000641555825608894\\
};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-10,
xmax=40,
xtick={-10,0,10,20,30,40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\mathrm{SNR}$ [dB]},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
ymode=log,
ymin=5e-5,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of $\tau_\mathrm{L}$ [m]},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=DarkGoldenrod, line width=0.8pt, mark=triangle, mark options={solid, DarkGoldenrod}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    4.5360\\
         0    0.0251\\
   10.0000    0.0212\\
   20.0000    0.0190\\
   30.0000    0.0190\\
   40.0000    0.0190\\
};
\addplot [color=Coral, line width=0.8pt, mark=square, mark options={solid, Coral}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10.0000    4.7499\\
         0    0.0172\\
   10.0000    0.0061\\
   20.0000    0.0041\\
   30.0000    0.0035\\
   40.0000    0.0035\\
};
\addplot [color=Firebrick, line width=0.8pt, mark=triangle, mark options={solid, rotate=180, Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    4.8475\\
         0    0.0166\\
   10.0000    0.0051\\
   20.0000    0.0018\\
   30.0000    0.0012\\
   40.0000    0.0008\\
};
\addplot [color=Firebrick, line width=0.8pt, mark=triangle*, mark options={solid, rotate=180, fill=Firebrick, draw=Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    4.9539\\
         0    0.0174\\
   10.0000    0.0055\\
   20.0000    0.0017\\
   30.0000    0.0006\\
   40.0000    0.0002\\
};
\addplot [color=mycolor1, dashdotted, line width=1pt, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    0.0369\\
         0    0.0117\\
   10.0000    0.0037\\
   20.0000    0.0012\\
   30.0000    0.0004\\
   40.0000    0.0001\\
};
\addplot [color=blue, dashed, mark=o, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10	32.8782119362333\\
  0	1.0780312119396\\
  10	0.0153679629479246\\
  20	0.00485474307034175\\
  30	0.0015361086181708\\
  40	0.000485898119121309\\
};
\addplot [color=blue, dashed, mark=*, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10	33.0217918711567\\
  0	1.07881991423527\\
  10	0.00576735684383369\\
  20	0.00182757273343313\\
  30	0.000627028504453601\\
  40	0.000207743165998477\\
};
\addplot [color=black, dashed, line width=1pt, mark size=2.5pt]
  table[row sep=crcr]{%
  -10	0.0252689594473338\\
  0	0.00799074659560059\\
  10	0.0025268959447334\\
  20	0.000799074659560055\\
  30	0.000252689594473339\\
  40	7.99074659560046e-05\\
};
\end{axis}


\begin{axis}[%
  width=1.5in,
  height=1.5in,
at={(2.2in,0in)},
scale only axis,
xmin=-10,
xmax=40,
xtick={-10,0,10,20,30,40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\mathrm{SNR}$ [dB]},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
ymode=log,
ymin=2e-4,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of $\tau_\mathrm{R}$ [m]},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=DarkGoldenrod, line width=0.8pt, mark=triangle, mark options={solid, DarkGoldenrod}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    1.3231\\
         0    0.0748\\
   10.0000    0.0285\\
   20.0000    0.0222\\
   30.0000    0.0208\\
   40.0000    0.0203\\
};
\addplot [color=Coral, line width=0.8pt, mark=square, mark options={solid, Coral}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10.0000    0.9448\\
         0    0.0726\\
   10.0000    0.0229\\
   20.0000    0.0080\\
   30.0000    0.0061\\
   40.0000    0.0061\\
};
\addplot [color=Firebrick, line width=0.8pt, mark=triangle, mark options={solid, rotate=180, Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    0.9473\\
         0    0.0724\\
   10.0000    0.0225\\
   20.0000    0.0071\\
   30.0000    0.0028\\
   40.0000    0.0018\\
};
\addplot [color=Firebrick, line width=0.8pt, mark=triangle*, mark options={solid, rotate=180, fill=Firebrick, draw=Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    0.9234\\
         0    0.0704\\
   10.0000    0.0223\\
   20.0000    0.0070\\
   30.0000    0.0022\\
   40.0000    0.0007\\
};
\addplot [color=mycolor1, dashdotted, line width=1pt, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    0.2114\\
         0    0.0669\\
   10.0000    0.0211\\
   20.0000    0.0067\\
   30.0000    0.0021\\
   40.0000    0.0007\\
};
\addplot [color=blue, dashed, mark=o, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10	29.6730719981145\\
  0	1.14839580765994\\
  10	0.0697123237200435\\
  20	0.0204579786601081\\
  30	0.00649620117228154\\
  40	0.00206303996381004\\
};
\addplot [color=blue, dashed, mark=*, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10	29.633775772026\\
  0	1.08687043745983\\
  10	0.0157510735677454\\
  20	0.00498847547639596\\
  30	0.00157836118023847\\
  40	0.000499229606084761\\
};
\addplot [color=black, dashed, line width=1pt, mark size=2.5pt]
  table[row sep=crcr]{%
  -10	0.131216038389046\\
  0	0.0414941546853475\\
  10	0.0131216038389046\\
  20	0.00414941546853475\\
  30	0.00131216038389045\\
  40	0.000414941546853474\\
};
\end{axis}

\begin{axis}[%
  width=1.5in,
  height=1.5in,
at={(4.4in,0in)},
scale only axis,
xmin=-10,
xmax=40,
xtick={-10,0,10,20,30,40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\mathrm{SNR}$ [dB]},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
ymode=log,
ymin=9e-05,
ymax=6,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of {\boldmath$\vartheta$}},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=DarkGoldenrod, line width=0.8pt, mark=triangle, mark options={solid, DarkGoldenrod}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    0.4420\\
         0    0.0445\\
   10.0000    0.0311\\
   20.0000    0.0259\\
   30.0000    0.0256\\
   40.0000    0.0256\\
};
\addplot [color=Coral, line width=0.8pt, mark=square, mark options={solid, Coral}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10.0000    0.4571\\
         0    0.0395\\
   10.0000    0.0171\\
   20.0000    0.0144\\
   30.0000    0.0134\\
   40.0000    0.0134\\
};
\addplot [color=Firebrick, line width=0.8pt, mark=triangle, mark options={solid, rotate=180, Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    0.4560\\
         0    0.0376\\
   10.0000    0.0134\\
   20.0000    0.0109\\
   30.0000    0.0107\\
   40.0000    0.0103\\
};
\addplot [color=Firebrick, line width=0.8pt, mark=triangle*, mark options={solid, rotate=180, fill=Firebrick, draw=Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    0.4617\\
         0    0.0365\\
   10.0000    0.0116\\
   20.0000    0.0037\\
   30.0000    0.0012\\
   40.0000    0.0004\\
};
\addplot [color=mycolor1, dashdotted, line width=1pt, mark size=2.5pt]
  table[row sep=crcr]{%
  -10.0000    0.1096\\
         0    0.0347\\
   10.0000    0.0110\\
   20.0000    0.0035\\
   30.0000    0.0011\\
   40.0000    0.0003\\
};
\addplot [color=blue, dashed, mark=o, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10	2.0992328978593\\
  0	0.577728928456454\\
  10	0.0384371173004399\\
  20	0.011310520750934\\
  30	0.003570945362516\\
  40	0.00112910733329603\\
};
\addplot [color=blue, dashed, mark=*, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
  -10	2.30485501122094\\
  0	0.62201079276797\\
  10	0.00367649177478873\\
  20	0.00116077445911992\\
  30	0.00036691522066415\\
  40	0.000115987112826853\\
};
\addplot [color=black, dashed, line width=1pt, mark size=2.5pt]
  table[row sep=crcr]{%
  -10	0.0326765312510979\\
  0	0.010333226478714\\
  10	0.00326765312510977\\
  20	0.0010333226478714\\
  30	0.000326765312510977\\
  40	0.000103332264787141\\
};
\end{axis}

\end{tikzpicture}%

==> figures/3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}
%
\begin{tikzpicture}

\begin{axis}[%
  width=1.5in,
  height=1.5in,
  at={(0in,0in)},
scale only axis,
xmin=-10,
xmax=40,
xtick={-10,0,10,20,30,40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\mathrm{SNR}$ [dB]},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
ymode=log,
ymin=0.0004,
ymax=5000,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of {$\mathbf{p}_\text{U}$} [m]},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=blue, mark=+, line width=0.8pt, mark options={solid, blue}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10	32.24850298857\\
  0	1.57765038527159\\
  10	0.138336816258025\\
  20	0.0652511553239066\\
  30	0.0595392279456372\\
  40	0.0589144589437207\\
};
\addlegendentry{Initial search}

\addplot [color=ForestGreen, mark=+, line width=0.8pt, mark options={solid, ForestGreen}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10	32.2268998427402\\
  0	1.58840633117479\\
  10	0.120897288722865\\
  20	0.0401015573477628\\
  30	0.0166880902800326\\
  40	0.0121630164166215\\
};
\addlegendentry{1st refinement}

\addplot [color=mycolor2, mark=+, line width=0.8pt, mark options={solid, mycolor2}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10	32.2235378279457\\
  0	1.59192422437218\\
  10	0.121411671620684\\
  20	0.0380105508669202\\
  30	0.0123533291207608\\
  40	0.00481657547386804\\
};
\addlegendentry{2nd refinement}

\addplot [color=mycolor1, mark=x, line width=0.8pt, mark options={solid, mycolor1}, mark size=2.5pt]
  table[row sep=crcr]{%
  -10	32.2228364818255\\
  0	1.59252921285188\\
  10	0.12149997688846\\
  20	0.0383748334297091\\
  30	0.0121845759424578\\
  40	0.00427116865465831\\
};
\addlegendentry{3rd refinement}

\addplot [color=black, line width=1pt, dashed]
  table[row sep=crcr]{%
  -10	0.933018577575658\\
  0	0.295046380438959\\
  10	0.0933018577576079\\
  20	0.0295046380439162\\
  30	0.00933018577575469\\
  40	0.0029504638043913\\
};
\addlegendentry{CRLB}

\end{axis}

\begin{axis}[%
  width=1.5in,
  height=1.5in,
at={(2.2in,0in)},
scale only axis,
xmin=-10,
xmax=40,
xtick={-10,0,10,20,30,40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\mathrm{SNR}$ [dB]},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
ymode=log,
ymin=0.0004,
ymax=5000,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of {$\mathbf{p}_\text{R}$} [m]},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, mark=+, line width=0.8pt, mark options={solid, blue}, mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
  -10	1499.93257372716\\
  0	25.1839172138169\\
  10	0.0368606341115181\\
  20	0.0166418182616513\\
  30	0.0146530797836833\\
  40	0.0143874942495323\\
};
\addplot [color=ForestGreen, mark=+, line width=0.8pt, mark options={solid, ForestGreen}, mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
  -10	131.836420479885\\
  0	13.0832280130279\\
  10	0.032636897188646\\
  20	0.0106456558157767\\
  30	0.00423822968341568\\
  40	0.00300613691821486\\
};
\addplot [color=mycolor2, mark=+, line width=0.8pt, mark options={solid, mycolor2}, mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
  -10	241.806065423954\\
  0	11.8612697936297\\
  10	0.0327605918613553\\
  20	0.0102601156313666\\
  30	0.00332126579742434\\
  40	0.00140860250011618\\
};
\addplot [color=mycolor1, mark=x, line width=0.8pt, mark options={solid, mycolor1}, mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
  -10	729.031161986878\\
  0	11.6405265529622\\
  10	0.0327932208970493\\
  20	0.0103573246964043\\
  30	0.00329582505411602\\
  40	0.00114084204197421\\
};
\addplot [color=black, line width=1pt, dashed, forget plot]
  table[row sep=crcr]{%
  -10	0.245656280748866\\
  0	0.0776833368692197\\
  10	0.0245656280748956\\
  20	0.00776833368692687\\
  30	0.00245656280748813\\
  40	0.000776833368692581\\
};
\end{axis}

\begin{axis}[%
  width=1.5in,
  height=1.5in,
at={(4.4in,0in)},
scale only axis,
xmin=-10,
xmax=40,
xtick={-10,0,10,20,30,40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\mathrm{SNR}$ [dB]},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
ymode=log,
ymin=0.003,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of $o_3$ [$^\circ$]},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, mark=+, line width=0.8pt, mark options={solid, blue}, mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
  -10	24.8151234566687\\
  0	12.2217547260621\\
  10	0.375126022404133\\
  20	0.194091461801553\\
  30	0.172019029783017\\
  40	0.168322236157438\\
};

\addplot [color=ForestGreen, mark=+, line width=0.8pt, mark options={solid, ForestGreen}, mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
  -10	29.0183911761361\\
  0	12.7061752293422\\
  10	0.325226879641208\\
  20	0.109305422551062\\
  30	0.0463685278770797\\
  40	0.0357946987870218\\
};

\addplot [color=mycolor2, mark=+, line width=0.8pt, mark options={solid, mycolor2}, mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
  -10	29.8011684156976\\
  0	12.808024193705\\
  10	0.326651474239657\\
  20	0.101988821254449\\
  30	0.0330265911086745\\
  40	0.0157890740625926\\
};

\addplot [color=mycolor1, mark=x, line width=0.8pt, mark options={solid, mycolor1}, mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
  -10	29.9577491530352\\
  0	12.8293296973365\\
  10	0.326579144413771\\
  20	0.103090002636957\\
  30	0.0327020671490713\\
  40	0.0115016444274919\\
};

\addplot [color=black, line width=1pt, dashed]
  table[row sep=crcr]{%
  -10	2.54841277473194\\
  0	0.805878878642253\\
  10	0.254841277473301\\
  20	0.0805878878642764\\
  30	0.0254841277473145\\
  40	0.00805878878642693\\
};

\end{axis}


\end{tikzpicture}%

==> figures/4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}

\begin{tikzpicture}

\begin{axis}[%
  width=2.4in,
  height=1.5in,
  at={(0in,0in)},
scale only axis,
xmin=-80,
xmax=40,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Active RIS power $P_\text{R}$ [dBm]},
ymode=log,
ymin=0.003,
ymax=15,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={$\mathrm{EB}(\mathbf{p}_\text{U})$  [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=ForestGreen, line width=0.8pt]
  table[row sep=crcr]{%
-80	10.3978451505809\\
-70	10.3780524714206\\
-60	10.1861479095833\\
-50	8.71407082370734\\
-40	4.5419694457929\\
-30	1.57960739448338\\
-20	0.509497328708976\\
-10	0.175420951262903\\
0	0.0884603379284453\\
10	0.0743345077776185\\
20	0.072759954825996\\
30	0.0725969992721638\\
40	0.0725795390232516\\
50	0.0725774308806538\\
};
\addlegendentry{$K=32, G=9$}

\addplot [color=ForestGreen, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
-80	10.4000513073761\\
-70	10.4000513073761\\
-60	10.4000513073761\\
-50	10.4000513073761\\
-40	10.4000513073761\\
-30	10.4000513073761\\
-20	10.4000513073761\\
-10	10.4000513073761\\
0	10.4000513073761\\
10	10.4000513073761\\
20	10.4000513073761\\
30	10.4000513073761\\
40	10.4000513073761\\
50	10.4000513073761\\
};

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
-80	1.38265008773504\\
-70	1.38001820531443\\
-60	1.35450034180476\\
-50	1.15875631021899\\
-40	0.60399957522037\\
-30	0.210175115922603\\
-20	0.0681741146405112\\
-10	0.0245546204907199\\
0	0.0140535457842903\\
10	0.01252789439617\\
20	0.0123649527124855\\
30	0.0123485327318277\\
40	0.0123468871529263\\
50	0.0123467218780059\\
};
\addlegendentry{$K=32, G=169$}

\addplot [color=blue, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
-80	1.38294343839335\\
-70	1.38294343839335\\
-60	1.38294343839335\\
-50	1.38294343839335\\
-40	1.38294343839335\\
-30	1.38294343839335\\
-20	1.38294343839335\\
-10	1.38294343839335\\
0	1.38294343839335\\
10	1.38294343839335\\
20	1.38294343839335\\
30	1.38294343839335\\
40	1.38294343839335\\
50	1.38294343839335\\
};
\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
-80	0.488839917831294\\
-70	0.487909414117702\\
-60	0.478887497827154\\
-50	0.409681629767233\\
-40	0.213545775328375\\
-30	0.0743079946371235\\
-20	0.0241031287072115\\
-10	0.00868133289195414\\
0	0.00496865777910204\\
10	0.00442926775027439\\
20	0.0043716624300029\\
30	0.00436585812712933\\
40	0.00436527665362605\\
50	0.00436521830777691\\
};
\addlegendentry{$K=128, G=169$}

\addplot [color=red, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
-80	0.488943639688951\\
-70	0.488943639688951\\
-60	0.488943639688951\\
-50	0.488943639688951\\
-40	0.488943639688951\\
-30	0.488943639688951\\
-20	0.488943639688951\\
-10	0.488943639688951\\
0	0.488943639688951\\
10	0.488943639688951\\
20	0.488943639688951\\
30	0.488943639688951\\
40	0.488943639688951\\
50	0.488943639688951\\
};
\end{axis}

\begin{axis}[%
  width=2.4in,
  height=1.5in,
  at={(0in,0in)},
  scale only axis,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  axis line style={draw=none},
  ticks=none,
  axis x line*=bottom,
  axis y line*=left
  ]
  \draw [black] (axis cs:0.6,0.78) ellipse [x radius=0.03, y radius=0.21];
  \node[right, align=left]
    at (axis cs:0.64,0.84) {\footnotesize{Passive RIS}};
  \draw [black] (axis cs:0.7,0.22) ellipse [x radius=0.03, y radius=0.2];
  \node[right, align=left]
    at (axis cs:0.73,0.25) {\footnotesize{Active RIS}};
  \end{axis}


\begin{axis}[%
  width=2.4in,
  height=1.5in,
  at={(3.3in,0in)},
  scale only axis,
  xmin=-80,
  xmax=40,
  xlabel style={font=\color{white!15!black},font=\footnotesize},
  xticklabel style = {font=\color{white!15!black},font=\footnotesize},
  xlabel={Active RIS power $P_\text{R}$ [dBm]},
  ymode=log,
  ymin=0.05,
  ymax=300,
  yminorticks=true,
  ylabel style={font=\color{white!15!black},font=\footnotesize},
  yticklabel style = {font=\color{white!15!black},font=\footnotesize},
  ylabel={$\mathrm{EB}(\mathbf{p}_\text{U})$  [m]},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
  ]
  \addplot [color=ForestGreen, line width=0.8pt]
    table[row sep=crcr]{%
  -80	197.069655709081\\
  -70	193.779060592011\\
  -60	167.956425204864\\
  -50	89.9372100847818\\
  -40	31.5410438850336\\
  -30	10.1032734557485\\
  -20	3.23831102706595\\
  -10	1.14189703416633\\
  0	0.620810281047265\\
  10	0.54179912676798\\
  20	0.533252947244004\\
  30	0.532390286509832\\
  40	0.532303782858068\\
  50	0.532295075092289\\
  };
  \addlegendentry{RIS size $5\times 5$}
  
  \addplot [color=ForestGreen, line width=0.8pt, dashed, forget plot]
    table[row sep=crcr]{%
  -80	197.445659679741\\
  -70	197.445659679741\\
  -60	197.445659679741\\
  -50	197.445659679741\\
  -40	197.445659679741\\
  -30	197.445659679741\\
  -20	197.445659679741\\
  -10	197.445659679741\\
  0	197.445659679741\\
  10	197.445659679741\\
  20	197.445659679741\\
  30	197.445659679741\\
  40	197.445659679741\\
  50	197.445659679741\\
  };
  
  \addplot [color=blue, line width=0.8pt]
    table[row sep=crcr]{%
  -80	22.2624045630298\\
  -70	22.1674421283552\\
  -60	21.280149575998\\
  -50	15.9300501407319\\
  -40	6.85839455244078\\
  -30	2.27046844829778\\
  -20	0.73003929036665\\
  -10	0.256781074080269\\
  0	0.138494331749693\\
  10	0.120427608252023\\
  20	0.118465995654172\\
  30	0.118266897869552\\
  40	0.118246606797015\\
  50	0.118244462953107\\
  };
  \addlegendentry{RIS size $10\times 10$}

  
  \addplot [color=blue, line width=0.8pt, dashed, forget plot]
    table[row sep=crcr]{%
  -80	22.2730327250433\\
  -70	22.2730327250433\\
  -60	22.2730327250433\\
  -50	22.2730327250433\\
  -40	22.2730327250433\\
  -30	22.2730327250433\\
  -20	22.2730327250433\\
  -10	22.2730327250433\\
  0	22.2730327250433\\
  10	22.2730327250433\\
  20	22.2730327250433\\
  30	22.2730327250433\\
  40	22.2730327250433\\
  50	22.2730327250433\\
  };
  \addplot [color=red, line width=0.8pt]
    table[row sep=crcr]{%
  -80	10.3978451505809\\
  -70	10.3780524714206\\
  -60	10.1861479095833\\
  -50	8.71407082370734\\
  -40	4.5419694457929\\
  -30	1.57960739448338\\
  -20	0.509497328708976\\
  -10	0.175420951262903\\
  0	0.0884603379284453\\
  10	0.0743345077776185\\
  20	0.072759954825996\\
  30	0.0725969992721638\\
  40	0.0725795390232516\\
  50	0.0725774308806538\\
  };
  \addlegendentry{RIS size $15\times 15$}

  \addplot [color=red, line width=0.8pt, dashed, forget plot]
    table[row sep=crcr]{%
  -80	10.4000513073761\\
  -70	10.4000513073761\\
  -60	10.4000513073761\\
  -50	10.4000513073761\\
  -40	10.4000513073761\\
  -30	10.4000513073761\\
  -20	10.4000513073761\\
  -10	10.4000513073761\\
  0	10.4000513073761\\
  10	10.4000513073761\\
  20	10.4000513073761\\
  30	10.4000513073761\\
  40	10.4000513073761\\
  50	10.4000513073761\\
  };

\end{axis}

\begin{axis}[%
  width=2.4in,
  height=1.5in,
  at={(3.3in,0in)},
  scale only axis,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  axis line style={draw=none},
  ticks=none,
  axis x line*=bottom,
  axis y line*=left
  ]
  \draw [black] (axis cs:0.6,0.78) ellipse [x radius=0.03, y radius=0.21];
  \node[right, align=left]
    at (axis cs:0.64,0.82) {\footnotesize{Passive RIS}};
  \draw [black] (axis cs:0.7,0.17) ellipse [x radius=0.03, y radius=0.15];
  \node[right, align=left]
    at (axis cs:0.73,0.19) {\footnotesize{Active RIS}};
  \end{axis}

\end{tikzpicture}%

==> figures/4_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}

\begin{tikzpicture}

\begin{axis}[%
  width=2.4in,
  height=1.5in,
  at={(0in,0in)},
scale only axis,
xmin=-80,
xmax=40,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={$P_\text{var}$ [dBm]},
ymode=log,
ymin=0.001,
ymax=15,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={$\mathrm{EB}(\mathbf{p}_\text{U})$  [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=ForestGreen, line width=0.8pt]
  table[row sep=crcr]{%
-80	10.3978451505809\\
-70	10.3780524714206\\
-60	10.1861479095833\\
-50	8.71407082370734\\
-40	4.5419694457929\\
-30	1.57960739448338\\
-20	0.509497328708976\\
-10	0.175420951262903\\
0	0.0884603379284453\\
10	0.0743345077776185\\
20	0.072759954825996\\
30	0.0725969992721638\\
40	0.0725795390232516\\
50	0.0725774308806538\\
};
\addlegendentry{$K=32, G=9$}

\addplot [color=ForestGreen, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
-80	10.399799705678\\
-70	10.3997996120798\\
-60	10.3997986760979\\
-50	10.3997893162885\\
-40	10.3996957191206\\
-30	10.3987598400938\\
-20	10.389410305772\\
-10	10.2968314020572\\
0	9.45436337825254\\
10	5.19989985803889\\
20	0.945436337825254\\
30	0.102968314020572\\
40	0.010389410305772\\
50	0.00103987598400938\\
};

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
-80	1.38265008773504\\
-70	1.38001820531443\\
-60	1.35450034180476\\
-50	1.15875631021899\\
-40	0.60399957522037\\
-30	0.210175115922603\\
-20	0.0681741146405112\\
-10	0.0245546204907199\\
0	0.0140535457842903\\
10	0.01252789439617\\
20	0.0123649527124855\\
30	0.0123485327318277\\
40	0.0123468871529263\\
50	0.0123467218780059\\
};
\addlegendentry{$K=32, G=169$}

\addplot [color=blue, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
-80	1.382888344975\\
-70	1.38288833252901\\
-60	1.38288820806907\\
-50	1.38288696347093\\
-40	1.38287451761271\\
-30	1.38275007135075\\
-20	1.38150683951837\\
-10	1.36919638253256\\
0	1.25717122396172\\
10	0.691444173178945\\
20	0.125717122396172\\
30	0.0136919638253256\\
40	0.00138150683951837\\
50	0.000138275007135075\\
};
\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
-80	0.488839917831294\\
-70	0.487909414117702\\
-60	0.478887497827154\\
-50	0.409681629767233\\
-40	0.213545775328375\\
-30	0.0743079946371235\\
-20	0.0241031287072115\\
-10	0.00868133289195414\\
0	0.00496865777910204\\
10	0.00442926775027439\\
20	0.0043716624300029\\
30	0.00436585812712933\\
40	0.00436527665362605\\
50	0.00436521830777691\\
};
\addlegendentry{$K=128, G=169$}

\addplot [color=red, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
-80	0.488924166321243\\
-70	0.488924161920925\\
-60	0.488924117917755\\
-50	0.488923677886489\\
-40	0.488919277617391\\
-30	0.488875279282239\\
-20	0.488435731079088\\
-10	0.484083333475413\\
0	0.44447651528197\\
10	0.244462083405083\\
20	0.044447651528197\\
30	0.00484083333475413\\
40	0.000488435731079088\\
50	4.88875279282239e-05\\
};
\end{axis}

\begin{axis}[%
  width=2.4in,
  height=1.5in,
  at={(0in,0in)},
  scale only axis,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  axis line style={draw=none},
  ticks=none,
  axis x line*=bottom,
  axis y line*=left
  ]
  \draw [black] (axis cs:0.6,0.78) ellipse [x radius=0.03, y radius=0.21];
  \node[right, align=left]
    at (axis cs:0.64,0.84) {\footnotesize{Passive RIS}};
  \draw [black] (axis cs:0.7,0.3) ellipse [x radius=0.03, y radius=0.2];
  \node[right, align=left]
    at (axis cs:0.69,0.06) {\footnotesize{Active RIS}};
  \end{axis}

\end{tikzpicture}%

==> figures/4_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}

\begin{tikzpicture}

\begin{axis}[%
  width=2.4in,
  height=1.5in,
  at={(3.3in,0in)},
  scale only axis,
  xmin=-80,
  xmax=40,
  xlabel style={font=\color{white!15!black},font=\footnotesize},
  xticklabel style = {font=\color{white!15!black},font=\footnotesize},
  xlabel={$P_\text{var}$ [dBm]},
  ymode=log,
  ymin=0.02,
  ymax=300,
  yminorticks=true,
  ylabel style={font=\color{white!15!black},font=\footnotesize},
  yticklabel style = {font=\color{white!15!black},font=\footnotesize},
  ylabel={$\mathrm{EB}(\mathbf{p}_\text{U})$  [m]},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
  ]
  \addplot [color=ForestGreen, line width=0.8pt]
    table[row sep=crcr]{%
  -80	197.069655709081\\
  -70	193.779060592011\\
  -60	167.956425204864\\
  -50	89.9372100847818\\
  -40	31.5410438850336\\
  -30	10.1032734557485\\
  -20	3.23831102706595\\
  -10	1.14189703416633\\
  0	0.620810281047265\\
  10	0.54179912676798\\
  20	0.533252947244004\\
  30	0.532390286509832\\
  40	0.532303782858068\\
  50	0.532295075092289\\
  };
  \addlegendentry{RIS size $5\times 5$}
  
  \addplot [color=ForestGreen, line width=0.8pt, dashed, forget plot]
    table[row sep=crcr]{%
-80	197.446183067513\\
-70	197.446181290497\\
-60	197.446163520343\\
-50	197.445985818973\\
-40	197.444208822871\\
-30	197.426440620897\\
-20	197.248934330628\\
-10	195.491270559365\\
0	179.496530240872\\
10	98.7230916324795\\
20	17.9496530240872\\
30	1.95491270559365\\
40	0.197248934330628\\
50	0.0197426440620897\\
  };
  
  \addplot [color=blue, line width=0.8pt]
    table[row sep=crcr]{%
  -80	22.2624045630298\\
  -70	22.1674421283552\\
  -60	21.280149575998\\
  -50	15.9300501407319\\
  -40	6.85839455244078\\
  -30	2.27046844829778\\
  -20	0.73003929036665\\
  -10	0.256781074080269\\
  0	0.138494331749693\\
  10	0.120427608252023\\
  20	0.118465995654172\\
  30	0.118266897869552\\
  40	0.118246606797015\\
  50	0.118244462953107\\
  };
  \addlegendentry{RIS size $10\times 10$}

  
  \addplot [color=blue, line width=0.8pt, dashed, forget plot]
    table[row sep=crcr]{%
-80	22.272718421885\\
-70	22.2727182214305\\
-60	22.2727162168861\\
-50	22.2726961714616\\
-40	22.2724957192005\\
-30	22.2704913950182\\
-20	22.2504679761815\\
-10	22.0521964793641\\
0	20.2479258583252\\
10	11.1363592220789\\
20	2.02479258583252\\
30	0.220521964793641\\
40	0.0222504679761815\\
50	0.00222704913950182\\
  };
  \addplot [color=red, line width=0.8pt]
    table[row sep=crcr]{%
  -80	10.3978451505809\\
  -70	10.3780524714206\\
  -60	10.1861479095833\\
  -50	8.71407082370734\\
  -40	4.5419694457929\\
  -30	1.57960739448338\\
  -20	0.509497328708976\\
  -10	0.175420951262903\\
  0	0.0884603379284453\\
  10	0.0743345077776185\\
  20	0.072759954825996\\
  30	0.0725969992721638\\
  40	0.0725795390232516\\
  50	0.0725774308806538\\
  };
  \addlegendentry{RIS size $15\times 15$}

  \addplot [color=red, line width=0.8pt, dashed, forget plot]
    table[row sep=crcr]{%
-80	10.399799705678\\
-70	10.3997996120798\\
-60	10.3997986760979\\
-50	10.3997893162885\\
-40	10.3996957191206\\
-30	10.3987598400938\\
-20	10.389410305772\\
-10	10.2968314020572\\
0	9.45436337825254\\
10	5.19989985803889\\
20	0.945436337825254\\
30	0.102968314020572\\
40	0.010389410305772\\
50	0.00103987598400938\\
  };

\end{axis}

\begin{axis}[%
  width=2.4in,
  height=1.5in,
  at={(3.3in,0in)},
  scale only axis,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  axis line style={draw=none},
  ticks=none,
  axis x line*=bottom,
  axis y line*=left
  ]
  \draw [black] (axis cs:0.6,0.78) ellipse [x radius=0.03, y radius=0.21];
  \node[right, align=left]
    at (axis cs:0.64,0.82) {\footnotesize{Passive RIS}};
  \draw [black] (axis cs:0.7,0.24) ellipse [x radius=0.03, y radius=0.15];
  \node[right, align=left]
    at (axis cs:0.69,0.06) {\footnotesize{Active RIS}};
  \end{axis}

\end{tikzpicture}%

==> figures/Multipath.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}
\definecolor{Coral}{rgb}{1.0000    0.4980    0.3137}
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}
\definecolor{Navy}{rgb}{0    0    0.7}
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.2in,
  height=1.5in,
  at={(0in,0in)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Number of SPs $I$},
ymode=log,
ymin=0.0586001215711708,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of {$\mathbf{p}_\text{U}$} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.07,0.68)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=DarkGoldenrod, line width=0.8pt, mark=triangle, mark options={solid, DarkGoldenrod}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.642378551704652\\
6	0.649186661041439\\
12	0.644196970335476\\
18	0.668466830193133\\
};\addlegendentry{SOMP, $D=2^{12}$}

\addplot [color=Coral, line width=0.8pt, mark=square, mark options={solid, Coral}, mark size=2.3pt]
  table[row sep=crcr]{%
0	0.524987690058012\\
6	0.515346214599181\\
12	0.519073877773129\\
18	0.528290506982578\\
};\addlegendentry{SOMP, $D=2^{14}$}

\addplot [color=Firebrick, line width=0.8pt, mark=triangle, mark options={solid, rotate=180, Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.0783200835723517\\
6	0.0793543559683846\\
12	0.0816336235952669\\
18	0.0858134179944021\\
};\addlegendentry{SOMP, $D=2^{16}$}

\addplot [color=blue, mark=*, line width=0.8pt, mark options={solid, fill=blue, draw=blue}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.0586001215711708\\
6	0.076122349989926\\
12	0.083977327080733\\
18	0.405491977107528\\
};\addlegendentry{proposed}

\end{axis}

\end{tikzpicture}%

==> figures/MutualCoupling.tex <==
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.4in,
  height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2,
  xlabel style={font=\color{white!15!black},font=\footnotesize},
  xticklabel style = {font=\color{white!15!black},font=\footnotesize},
  xtick = {0.02,0.1,0.2,0.5,1,2},
  xticklabels = {{\tiny $\frac{\lambda_c}{50}\quad$},{\tiny $\frac{\lambda_c}{10}$},{\tiny $\ \frac{\lambda_c}{5}$},{\tiny $\frac{\lambda_c}{2}$},${\lambda_c}$,${2\lambda_c}$},
xlabel={RIS element spacing},
ymode=log,
ymin=0.05,
ymax=5,
yminorticks=true,
  ylabel style={font=\color{white!15!black},font=\footnotesize},
  yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of $\mathbf{p}_\text{U}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
  legend style={at={(1.03,1.07)}, anchor=south east, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=blue, mark=x, line width=0.8pt, mark options={solid, blue}, mark size=2.5pt]
  table[row sep=crcr]{%
0.02	3.41103871414426\\
0.1	1.48904781768689\\
0.2	0.8409357203368\\
0.5	0.789469226034377\\
1	0.801460469201778\\
2	0.809321051280247\\
};
\addlegendentry{$P_\text{R}=\unit[-20]{dBm}$ (with MC)}

\addplot [color=blue, line width=0.8pt, dashed]
  table[row sep=crcr]{%
0.02	0.793168924299175\\
0.1	0.793168924299175\\
0.2	0.793168924299175\\
0.5	0.793168924299175\\
1	0.793168924299175\\
2	0.793168924299175\\
};
\addlegendentry{$P_\text{R}=\unit[-20]{dBm}$ (without MC)}

\addplot [color=ForestGreen, line width=0.8pt, mark=star, mark options={solid, ForestGreen}, mark size=2.5pt]
  table[row sep=crcr]{%
0.02	3.84241745750017\\
0.1	2.0203727135893\\
0.2	0.298282175607212\\
0.5	0.154979050634374\\
1	0.142061077384493\\
2	0.102067317291177\\
};
\addlegendentry{$P_\text{R}=\unit[-10]{dBm}$ (with MC)}

\addplot [color=ForestGreen, line width=0.8pt, dashed]
  table[row sep=crcr]{%
0.02	0.0950299133757751\\
0.1	0.0950299133757751\\
0.2	0.0950299133757751\\
0.5	0.0950299133757751\\
1	0.0950299133757751\\
2	0.0950299133757751\\
};
\addlegendentry{$P_\text{R}=\unit[-10]{dBm}$ (without MC)}

\addplot [color=red, mark=+, line width=0.8pt, mark options={solid, red}, mark size=2.5pt]
  table[row sep=crcr]{%
0.02	3.8339094556171\\
0.1	2.00279378587305\\
0.2	1.9882741544784\\
0.5	0.362778262400599\\
1	0.305157178566445\\
2	0.0862686598150372\\
};
\addlegendentry{$P_\text{R}=\unit[0]{dBm}$ (with MC)}

\addplot [color=red, line width=0.8pt, dashed]
  table[row sep=crcr]{%
0.02	0.0703472731388794\\
0.1	0.0703472731388794\\
0.2	0.0703472731388794\\
0.5	0.0703472731388794\\
1	0.0703472731388794\\
2	0.0703472731388794\\
};
\addlegendentry{$P_\text{R}=\unit[0]{dBm}$ (without MC)}
\end{axis}

\end{tikzpicture}%

==> figures/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=3,
xtick={1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration index},
ymode=log,
ymin=0.00815671053968283,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of },
axis background/.style={fill=white}
]
\addplot [color=green, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	5.62876806822011\\
1	5.87954633891038\\
2	6.1465984585114\\
3	6.16791955775504\\
};
\addplot [color=green, dashed, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.0815671053968286\\
1	0.0815671053968286\\
2	0.0815671053968286\\
3	0.0815671053968286\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.812263583375205\\
1	0.0635108492780811\\
2	0.0273455047582622\\
3	0.0264887653340946\\
};
\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.0257937835200991\\
1	0.0257937835200991\\
2	0.0257937835200991\\
3	0.0257937835200991\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.2466182318941\\
1	0.0212601540243773\\
2	0.00871312900722321\\
3	0.00839590183801248\\
};
\addplot [color=red, dashed, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.00815671053968283\\
1	0.00815671053968283\\
2	0.00815671053968283\\
3	0.00815671053968283\\
};
\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3,
xtick={1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration index},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of },
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	7.17692033052437\\
1	8.81049126511284\\
2	8.78979677144699\\
3	8.78611691403286\\
};
\addlegendentry{RMSE, SNR=0 dB}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.15928064170561\\
1	0.0131212427621334\\
2	0.00805854216840761\\
3	0.00805913905748918\\
};
\addlegendentry{RMSE, SNR=10 dB}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.357005708041354\\
1	0.00419654126461343\\
2	0.00254368557358166\\
3	0.00254515653089334\\
};
\addlegendentry{RMSE, SNR=20 dB}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.0236141583841898\\
1	0.0236141583841898\\
2	0.0236141583841898\\
3	0.0236141583841898\\
};
\addlegendentry{CRLB, SNR=0 dB}

\addplot [color=blue, dashed, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.00746745255220011\\
1	0.00746745255220011\\
2	0.00746745255220011\\
3	0.00746745255220011\\
};
\addlegendentry{CRLB, SNR=10 dB}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.00236141583841898\\
1	0.00236141583841898\\
2	0.00236141583841898\\
3	0.00236141583841898\\
};
\addlegendentry{CRLB, SNR=20 dB}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/multipath1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}
\definecolor{Coral}{rgb}{1.0000    0.4980    0.3137}
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}
\definecolor{Navy}{rgb}{0    0    0.7}
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.4in,
  height=1.5in,
  at={(0in,0in)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Number of SPs, $I$},
xtick = {0,6,12,18},
ymode=log,
ymin=0.002,
ymax=7,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of {$\bm{\theta}_\text{R}$} [$^\circ$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.05,1.07)}, anchor=south east, legend cell align=left, align=left, legend columns=3, draw=white!15!black, font=\tiny}
]
\addplot [color=DarkGoldenrod, line width=0.8pt, mark=triangle, mark options={solid, DarkGoldenrod}, mark size=2.5pt]
  table[row sep=crcr]{%
0	1.62069904355632\\
6	1.61745482710902\\
12	1.62977597236959\\
18	1.63825964025237\\
};
\addlegendentry{SOMP, $D = 2^{12}$}

\addplot [color=Coral, line width=0.8pt, mark=square, mark options={solid, Coral}, mark size=2.3pt]
  table[row sep=crcr]{%
0	0.814564645842275\\
6	0.831188522617283\\
12	0.802971938599737\\
18	0.843599814190016\\
};
\addlegendentry{SOMP, $D = 2^{14}$}

\addplot [color=Firebrick, line width=0.8pt, mark=triangle, mark options={solid, rotate=180, Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.50301005012262\\
6	0.496067282518737\\
12	0.470446980717835\\
18	0.494704202044795\\
};
\addlegendentry{SOMP, $D = 2^{16}$}

\addplot [color=Firebrick, line width=0.8pt, mark=triangle*, mark options={solid, rotate=180, fill=Firebrick, draw=Firebrick}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.00645351457062163\\
6	0.0138269296742946\\
12	0.039712923258373\\
18	0.0405178874970108\\
};
\addlegendentry{SOMP + LS}

\addplot [color=blue, dashed, mark=o, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
0	0.26151904830957\\
6	0.409987667540652\\
12	2.63499626232717\\
18	3.36437282994404\\
};
\addlegendentry{ESPRIT}

\addplot [color=blue, dashed, mark=*, line width=0.8pt, mark options={solid, blue}, mark size=2.3pt]
  table[row sep=crcr]{%
0	0.00413868057051906\\
6	0.0230193096062072\\
12	0.0383508036506439\\
18	0.0625131554366955\\
};
\addlegendentry{ESPRIT + LS}

\end{axis}

\end{tikzpicture}%

==> figures/multipath2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.4in,
  height=1.5in,
  at={(0in,0in)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Number of SPs, $I$},
xtick = {0,6,12,18},
ymode=log,
ymin=0.01,
ymax=0.21,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,1.07)}, anchor=south east, legend cell align=left, align=left, legend columns=2, font=\tiny, draw=white!15!black}
]
\addplot [color=mycolor1, mark=square*, line width=0.8pt, mark options={solid, mycolor1}, mark size=2.2pt]
  table[row sep=crcr]{%
0	0.0599936993956086\\
6	0.0662178647680831\\
12	0.096788230868072\\
18	0.206382469892843\\
};
\addlegendentry{$\mathbf{p}_\text{U}$ (SOMP ($D=2^{16}$) + LS + Algo. 2)}

\addplot [color=blue, mark=*, line width=0.8pt, mark options={solid, fill=blue, draw=blue}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.0604320593708442\\
6	0.063720987948902\\
12	0.108100132648599\\
18	0.153012907314534\\
};
\addlegendentry{$\mathbf{p}_\text{U}$ (proposed)}

\addplot [color=mycolor1, mark=diamond*, line width=0.8pt, mark options={solid, mycolor1}, mark size=2.7pt]
  table[row sep=crcr]{%
0	0.0148211411520685\\
6	0.0163955412256516\\
12	0.0221681745008054\\
18	0.0329960531291467\\
};
\addlegendentry{$\mathbf{p}_\text{R}$ (SOMP ($D=2^{16}$) + LS + Algo. 2)}

\addplot [color=blue,  mark=triangle*, line width=0.8pt, mark options={solid, fill=blue, draw=blue}, mark size=2.5pt]
  table[row sep=crcr]{%
0	0.014859931038444\\
6	0.0151680180575772\\
12	0.0212999998200252\\
18	0.0418431344760304\\
};
\addlegendentry{$\mathbf{p}_\text{R}$ (proposed)}

\end{axis}
\end{tikzpicture}%
